Equilibria and Learning in Competitive Market Making

We propose a market-making game played among $N \ge 2$ strategic market makers and a single non-strategic representative trader. In a continuous quote space, standard finite-game arguments do not apply, while non-convex and discontinuous payoffs rule out classical continuous existence results and complicate learning. Nonetheless, we characterize pure-strategy Nash equilibria (PSNEs) and show that at least one PSNE always exists under minimal assumptions on the underlying asset value distribution, and that the equilibrium bid-ask spread widens strictly with asset value volatility. To obtain a tractable learning framework, we discretize prices and, under an additional regularity condition, show that the time-averaged play of no-internal-regret learners approaches the continuous Nash price envelope as the tick size vanishes. Finally, we empirically validate our theoretical results through numerical simulations.

==> figs/sec3/nash_existence.tex <==
\begin{tikzpicture}[thick, >=stealth, x=1.4cm]
    % ==========================================================
    % CUSTOM STYLES
    % ==========================================================
    \tikzset{
        case_text/.style={
            align=center, 
            font=\small, 
            text=black!90, 
            anchor=north,
            inner sep=4pt
        },
        fixed_point/.style={
            circle, 
            fill=black, 
            inner sep=1.8pt
        },
        brace_style/.style={
            decorate, 
            decoration={brace, amplitude=5pt, mirror}, 
            line width=0.8pt
        }
    }
    
    % ==========================================================
    % MAIN AXIS
    % ==========================================================
    \draw[->, line width=1pt, black!70] (0,0) -- (9.5,0);
    
    % ==========================================================
    % ANCHORS AND TOP LABELS
    % ==========================================================
    % 1. m_k (Largest fixed point < y)
    \node[fixed_point, fill=blue!80!black] (mk) at (1.5,0) {};
    \node[below=3pt, blue!80!black, font=\small] at (mk) {\(m_k\)};
    \draw[dashed, blue!40, line width=0.6pt] (1.5,0) -- (1.5,0.7);
    \node[above, align=center, blue!80!black, font=\footnotesize] at (1.5,0.7)
        {Max fixed point \(< y\)};
    
    % 2. y (Hypothetical undercut)
    \draw[cyan!70!black] plot[mark=x, mark size=4] coordinates {(4.5,0)};
    \node[] (y) at (4.5,0) {};
    \node[below=3pt, cyan!70!black, font=\small] at (y) {\(y\)};
    \draw[dashed, cyan!70!black, line width=0.6pt] (4.5,0) -- (4.5,0.7);
    \node[above, align=center, cyan!70!black, font=\footnotesize] at (4.5,0.7)
        {Hyp. undercut midpoint\\ \scriptsize{(\(H(y) < y\))}};
    
    % 3. m^- (PSNE-candidate fixed point)
    \node[fixed_point, fill=green!60!black] (mstar) at (7.5,0) {};
    \node[below=3pt, green!60!black, font=\small, xshift=-4pt] at (mstar) {\(m^-\)};
    \draw[dashed, green!40!black!40, line width=0.6pt] (7.5,0) -- (7.5,0.7);
    \node[above, align=center, green!60!black, font=\footnotesize] at (7.5,0.7)
        {PSNE-candidate fixed point\\ \scriptsize{(Bid-raise-immune)}};
    
    % ==========================================================
    % CASES VISUALIZATION (ABOVE AXIS)
    % ==========================================================
    % Case 1: Tarski convergence
    \draw[orange!90!black] plot[mark=x, mark size=3pt] coordinates {(2.5,0)}
        node[below=3pt, orange!90!black, font=\small] {\(x\)};
    
    \draw[->, orange!90!black, line width=0.7pt, bend left=60]
        (2.6, 0.1) to
        node[below=-1pt, font=\scriptsize] {\(H(x)\)}
        (3.5, 0.1);
    
    \draw[->, orange!90!black, line width=0.7pt, bend left=60]
        (4.5, -0.1) to
        node[above=-1pt, font=\scriptsize] {\(H(y)\)}
        (3.5, -0.1);
    
    \fill[orange!90!black] (3.5, 0) circle (1.5pt)
        node[above=0.5pt, orange!90!black, font=\small, xshift=7pt] {\(m'\)};
    
    % Case 2: Squeeze
    \draw[purple!90!black] plot[mark=x, mark size=3pt] coordinates {(6.0,0)}
        node[below=3pt, purple!90!black, font=\small] {\(x\)};
    
    % Case 3: Contagion
    \draw[teal!80!black] plot[mark=x, mark size=3pt] coordinates {(8.6,0)}
        node[below=3pt, teal!90!black, font=\small] {\(x\)};
    
    \draw[->, teal!80!black, dashed, line width=0.7pt, bend right=30]
        (8.5, 0.15) to
        node[above=-1pt, font=\scriptsize, align=center, xshift=18pt]
        {Bid-raise contagion}
        (7.6, 0.15);
    
    % ==========================================================
    % THE THREE CONTRADICTION ZONES (BOTTOM BRACES)
    % ==========================================================
    % --- CASE 1 ---
    \draw[brace_style, orange!90!black] (1.6,-0.6) -- (4.4,-0.6) 
        node[midway, below=4pt, case_text, text width=2.4cm] {
            \textbf{Case 1}: \(x < y\)\\[0.5ex]
            % Tarski f.p.\\ \(m' \in [x,y]\)\\
            \(\Downarrow\)\\
            \color{red}{\textbf{Contradicts}}\\
            \color{red}{\textbf{maximality of \(m_k\)}}
        };
        
    % --- CASE 2 ---
    \draw[brace_style, purple!90!black] (4.6,-0.6) -- (7.3,-0.6) 
        node[midway, below=4pt, case_text, text width=2.4cm] {
            \textbf{Case 2}: \(y < x < m^-\)\\[0.5ex]
            % Squeeze on \(a(y)\)\\implies \(x < y\)\\
            \(\Downarrow\)\\
            \color{red}{\textbf{Contradicts}}\\
            \color{red}{\textbf{\(x > y\)}}
        };
    
    % --- CASE 3 ---
    \draw[brace_style, teal!90!black] (7.6,-0.6) -- (9.4,-0.6) 
        node[midway, below=4pt, case_text, text width=2.1cm] {
            \textbf{Case 3}: \(x > m^-\)\\[0.5ex]
            % Outbid propagates\\to \(m^-\)\\
            \(\Downarrow\)\\
            \color{red}{\textbf{Contradicts}}\\
            \color{red}{\textbf{\(m^- \in \mathcal{F}_B\)}}
        };
\end{tikzpicture}

==> figs/sec3/out_of_support_deviation.tex <==
\begin{tikzpicture}[
    x=0.75\linewidth, y=1cm,
    font=\scriptsize\sffamily,
    >={Stealth[length=5pt,width=4pt]}
]

    % ==========================================================
    % LOCAL STYLES & COLOR DEFINITIONS (for standalone safety)
    % ==========================================================
    \colorlet{eq}{blue!75!black}
    \colorlet{dev}{red!70!black}

    % ==========================================================
    % GEOMETRIC PARAMETERS
    % ==========================================================
    \def\vmin{0.25}   % Support lower bound \underline{v}
    \def\vmax{1.00}   % Support upper bound \overline{v}
    \def\mstar{0.12}  % Out-of-support candidate midpoint (\widehat{m} \le \underline{v})
    \def\astar{0.75}  % Candidate ask quote
    \def\bprime{0.25} % Deviator sets \widetilde{b}_i = \underline{v}
    \def\aprime{0.85} % Deviator sets \widetilde{a}_i > a(\widehat{m})
    \def\y{0.50}      % Induced midpoint: y = (\widetilde{b}_i + a(\widehat{m})) / 2

    % ==========================================================
    % CENTRAL AXIS (Asset Value V)
    % ==========================================================
    % Highlight the restored sell volume on the axis
    \fill[orange!20] (\vmin, -0.05) rectangle (\y, 0.05);

    \draw[thick, black] (\mstar-0.08, 0) -- (\vmax+0.05, 0) node[right, font=\bfseries\scriptsize] {$V$};

    % Support boundaries
    \draw[thick] (\vmin, -0.1) -- (\vmin, 0.1) node[above] {$\underline{v}$};
    \draw[thick] (\vmax, -0.1) -- (\vmax, 0.1) node[above] {$\overline{v}$};

    % ==========================================================
    % TOP PART: OUT-OF-SUPPORT CANDIDATE (\widehat{m} \le \underline{v})
    % ==========================================================
    \node[eq, anchor=south west, font=\bfseries\footnotesize] at (\mstar-0.08, 2.3) {Out-of-Support Zero-Profit Profile ($\widehat{m} \le \underline{v}$)};

    % Markers and lines for the candidate state
    \draw[eq, dashed] (\mstar, 0) -- (\mstar, 1.8) node[above] {$\widehat{m}$};
    \draw[eq, dashed] (\astar, 0) -- (\astar, 0) node[above] {$a(\widehat{m})$};

    \fill[eq] (\mstar, 0) circle (1.5pt);
    \fill[eq] (\astar, 0) circle (1.5pt);

    % Label for inactive bid side
    \node[black!60, font=\tiny, align=center, rotate=90] at (\mstar-0.04, 1) {Inactive Bid Side};

    % Order flow arrow (100% buy orders across entire support)
    \draw[->, eq, thick] (\vmin+0.02, 0.8) -- (\vmax-0.02, 0.8) node[midway, fill=white, inner sep=2pt, font=\scriptsize] {100\% Buy Orders};

    % Expected profit on ask side
    \draw[decorate, decoration={brace, amplitude=5pt, mirror}, eq, thick] 
        (\vmax-0.01, 1.4) -- (\vmin+0.01, 1.4) 
        node[midway, above=2pt] {$u^\mathrm{ask}_i(\mathbf{s}(\widehat{m})) = 0$};

    % ==========================================================
    % BOTTOM PART: BOUNDARY DEVIATION (\widetilde{b}_i = \underline{v})
    % ==========================================================
    \node[dev, anchor=north west, font=\bfseries\footnotesize] at (\mstar-0.08, -2.3) {Unilateral Deviation ($\widetilde{s}_i = (\widetilde{b}_i, \widetilde{a}_i)$)};

    % Markers and lines for the deviation state
    \draw[dev, dashed] (\bprime, 0) -- (\bprime, 0) node[below] {$\widetilde{b}_i$};
    \draw[black!60, dashed] (\aprime, 0) -- (\aprime, 0) node[below] {$\widetilde{a}_i$};
    \draw[dev, dashed] (\y, 0) -- (\y, -1.8) node[below] {$y$};

    \fill[dev] (\bprime, 0) circle (1.5pt);
    \fill[black!60] (\aprime, 0) circle (1.5pt);
    \fill[dev] (\y, 0) circle (1.5pt);

    % Highlight the restored volume (Midpoint shift into support)
    \draw[->, thick, orange!90!black, bend right=20] (\mstar, -0.15) to node[below, font=\bfseries\tiny, inner sep=1.5pt] {Midpoint Shift} (\y, -0.15);

    % New order flow (Restored Sell flow + Remaining Buy flow)
    \draw[<-, dev, thick] (\vmin+0.02, -1) -- (\y-0.02, -1) node[midway, fill=white, inner sep=1.5pt, text=dev, font=\tiny] {Restored Sell Flow};
    \draw[->, black!60, thick] (\y+0.02, -1) -- (\vmax-0.02, -1) node[midway, fill=white, inner sep=1.5pt, text=black!60, font=\tiny] {Remaining Buy Flow};

    % Brace for strictly positive deviator profit on bid side
    \draw[decorate, decoration={brace, amplitude=5pt}, dev, thick] 
        (\y-0.01, -1.4) -- (\vmin+0.01, -1.4) 
        node[midway, below=2pt, align=center] {$u^\mathrm{bid}_i(\widetilde{s}_i, \mathbf{s}_{-i}(\widehat{m})) > 0$};

    % Brace for ask side payoff
    \draw[decorate, decoration={brace, amplitude=5pt}, black!60, thick] 
        (\vmax-0.01, -1.4) -- (\y+0.01, -1.4) 
        node[midway, below=2pt, align=center, text=black!60] {$u^\mathrm{ask}_i(\widetilde{s}_i, \mathbf{s}_{-i}(\widehat{m})) = 0$};
\end{tikzpicture}

==> figs/sec3/undercut_deviation.tex <==
\begin{tikzpicture}[
    x=0.75\linewidth, y=1cm,
    font=\scriptsize\sffamily,
    >={Stealth[length=5pt,width=4pt]}
]

    % ==========================================================
    % GEOMETRIC PARAMETERS
    % ==========================================================
    \def\vmin{0}
    \def\vmax{1}
    \def\bstar{0.25}
    \def\mstar{0.50}
    \def\astar{0.75}
    \def\bprime{0.12} % Deviator's lowered bid quote (\widetilde{b}_i < b(\widehat{m}))
    \def\aprime{0.60} % Deviator's undercut ask quote (\widetilde{a}_i < a(\widehat{m}))
    \def\y{0.425}     % Induced midpoint: y = (\widetilde{a}_i + b(\widehat{m})) / 2
    
    % ==========================================================
    % CENTRAL AXIS (Asset Value V)
    % ==========================================================
    % Highlight the gained volume on the axis
    \fill[orange!20] (\y, -0.05) rectangle (\mstar, 0.05);
    
    \draw[thick, black] (\vmin-0.05, 0) -- (\vmax+0.05, 0) node[right] {$V$};
    
    % Support boundaries
    \draw[thick] (\vmin, 0.1) -- (\vmin, -0.1) node[below] {$\underline{v}$};
    \draw[thick] (\vmax, 0.1) -- (\vmax, -0.1) node[below] {$\overline{v}$};
    
    % ==========================================================
    % TOP PART: EQUILIBRIUM (Candidate PSNE)
    % ==========================================================
    \node[eq, anchor=south west, font=\bfseries\footnotesize] at (\vmin-0.05, 2.3) {Zero-Profit Profile};
    
    % Markers and lines for the equilibrium state
    \draw[eq, dashed] (\bstar, 0) -- (\bstar, 0) node[above] {$b(\widehat{m})$};
    \draw[eq, dashed] (\mstar, 0) -- (\mstar, 1.8) node[above] {$\widehat{m}$};
    \draw[eq, dashed] (\astar, 0) -- (\astar, 0) node[above] {$a(\widehat{m})$};
    
    \fill[eq] (\bstar, 0) circle (1.5pt);
    \fill[eq] (\mstar, 0) circle (1.5pt);
    \fill[eq] (\astar, 0) circle (1.5pt);
    
    % Braces and labels for expected profit
    \draw[decorate, decoration={brace, amplitude=5pt, mirror}, eq, thick] 
        (\mstar-0.01, 1.4) -- (\vmin+0.01, 1.4) 
        node[midway, above=2pt] {$u^\mathrm{bid}_i(\mathbf{s}(\widehat{m})) = 0$};
        
    \draw[decorate, decoration={brace, amplitude=5pt, mirror}, eq, thick] 
        (\vmax-0.01, 1.4) -- (\mstar+0.01, 1.4) 
        node[midway, above=2pt] {$u^\mathrm{ask}_i(\mathbf{s}(\widehat{m})) = 0$};
    
    % Order flow arrows in equilibrium
    \draw[<-, eq, thick] (\vmin+0.05, 0.8) -- (\mstar-0.05, 0.8) node[midway, fill=white, inner sep=2pt, font=\scriptsize] {Sell Flow};
    \draw[->, eq, thick] (\mstar+0.05, 0.8) -- (\vmax-0.05, 0.8) node[midway, fill=white, inner sep=2pt, font=\scriptsize] {Buy Flow};
    
    % ==========================================================
    % BOTTOM PART: DEVIATION (Unilateral Ask Undercut)
    % ==========================================================
    \node[dev, anchor=north west, font=\bfseries\footnotesize] at (\vmin-0.05, -2.5) {Unilateral Deviation ($\widetilde{s}_i=(\widetilde{b}_i, \widetilde{a}_i)$)};
    
    % Markers and lines for the deviation state
    \draw[dev, dashed] (\y, 0) -- (\y, -2) node[below] {$y$};
    \draw[dev, dashed] (\aprime, 0) -- (\aprime, 0) node[below] {$\widetilde{a}_i$};
    \draw[black!50, dashed] (\bprime, 0) -- (\bprime, 0) node[below, text=black!50] {$\widetilde{b}_i$};
    
    \fill[dev] (\y, 0) circle (1.5pt);
    \fill[dev] (\aprime, 0) circle (1.5pt);
    \fill[black!50] (\bprime, 0) circle (1.5pt);
    
    % Highlight the trade-offs
    % 1. Margin Loss
    \draw[->, thick, dev, bend left=20] (\astar, -0.1) to node[below, font=\bfseries\tiny] {Margin Loss} (\aprime+0.02, -0.1);
    
    % 2. Volume Gain (Midpoint shift)
    \draw[->, thick, orange!90!black, bend left=20] (\mstar, -0.1) to node[below, font=\bfseries\tiny] {Volume Gain} (\y, -0.1);
    
    % Braces for expected profit
    % Ask side (Active deviator payoff)
    \draw[decorate, decoration={brace, amplitude=5pt}, dev, thick] 
        (\vmax-0.01, -1.6) -- (\y+0.01, -1.6) 
        node[midway, below=2pt, align=center] {$u^\mathrm{ask}_i(\widetilde{s}_i, \mathbf{s}_{-i}(\widehat{m})) \stackrel{?}{>} 0$};
    
    % Bid side (Inactive deviator payoff = 0)
    \draw[decorate, decoration={brace, amplitude=5pt}, black!50, thick] 
        (\y-0.01, -1.6) -- (\vmin+0.01, -1.6) 
        node[midway, below=2pt, align=center, text=black!50] {$u^\mathrm{bid}_i(\widetilde{s}_i, \mathbf{s}_{-i}(\widehat{m})) = 0$};
    
    % New order flow for the deviator
    \draw[->, dev, thick] (\y+0.05, -1) -- (\vmax-0.05, -1) node[midway, fill=white, inner sep=2pt, text=dev, font=\scriptsize] {Captured Buy Flow};
    \draw[<-, black!50, thick] (\vmin+0.05, -1) -- (\y-0.05, -1) node[midway, fill=white, inner sep=2pt, text=black!50, font=\scriptsize] {Sell Flow (Competitors)};
\end{tikzpicture}
